Everything Is a VisionBlock: Conversational Authoring over Git-Versioned Content for Spatial Computing

Spatial applications compile their content into shipped binaries, so every change costs a build-and-redeploy cycle. We present the VisionBlock system, which splits an application into an engine -- a generic binary with a fixed set of capabilities (render panels, volumes, and immersive scenes; fetch data; run gestures) -- and themes: complete applications expressed as trees of VisionBlocks, units of declarative content the engine renders. Themes are data: creating, changing, or publishing one never touches the binary. Authoring is a chat -- each turn produces a VisionBlock's next version -- and versioning is plain git. The model is five-dimensional: dimensions 1-3 are space (panel, volume, room); dimension 4 is time (git history -- revert to roll back, branch to try variants); dimension 5 is the principal (the per-user domain: the same path resolves differently per person). The engine renders one point, (x, y, z, version, principal). One consequence follows per non-spatial axis: iteration collapses to chat turns and reverts; ownership and permission are properties of content; and together they make applications items -- grantable, forkable, sellable subtrees, an economy of apps inside one binary. A blockchain explorer, a document reader, an immersive showroom all run on the same engine; none requires a deploy to change. This paper presents the design; a production implementation is underway, and a subsequent version will report implementation and evaluation.

==> content/figures/fig_acl.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
  n/.style={draw, rounded corners=2pt, font=\footnotesize\ttfamily,
            inner sep=3pt, align=center},
  e/.style={-{Latex[length=4pt]}}]
\node[n] (L1) {L1 theme\\ACL: owner=all $\cdot$ public=view};
\node[n, below left=22pt and 58pt of L1] (A) {L2 home space\\inherits: public view};
\node[n, below=22pt of L1] (C) {L2 detail space\\inherits: public view};
\node[n, below right=22pt and 40pt of L1, fill=red!70!black, text=white]
  (B) {L2 fitting room (locked)\\explicit ACL: one user only};
\node[n, below left=20pt and -18pt of B, fill=red!70!black, text=white] (P) {photos\\private};
\node[n, below right=20pt and -16pt of B, fill=red!70!black, text=white] (AV) {avatar\\private};
\node[n, below=58pt of C, dashed] (X) {refused: cannot loosen to\\public below a private ancestor};
\draw[e] (L1) -- (A); \draw[e] (L1) -- (C); \draw[e] (L1) -- (B);
\draw[e] (B) -- (P); \draw[e] (B) -- (AV);
\draw[e, dashed] (B) -- (X);
\end{tikzpicture}
\caption{ACL inheritance: one grant at the root covers a theme; a private
subtree tightens at its own root; loosening beneath it is refused.}
\label{fig:acl}
\end{figure}


==> content/figures/fig_engine.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
  n/.style={draw, rounded corners=2pt, font=\footnotesize\ttfamily,
            inner sep=3pt, align=center},
  grp/.style={draw, rounded corners=4pt, inner sep=6pt},
  e/.style={-{Latex[length=4pt]}, font=\scriptsize}]
\node[n] (API) {/vision API};
\node[n, below=14pt of API] (DB) {repositories $\cdot$ grants $\cdot$ assets};
\node[n, below=14pt of DB] (LLM) {model providers\\(pluggable adapters)};
\node[grp, fit=(API)(DB)(LLM), label={[font=\footnotesize]above:Server}] (SRV) {};
\node[n, right=70pt of API] (REN) {renderers\\panel $\cdot$ volume $\cdot$ immersion};
\node[n, below=12pt of REN] (DRV) {data drivers\\native $\cdot$ generic JSON};
\node[n, below=12pt of DRV] (CHR) {VisionBlock chrome\\chat $\cdot$ version scrubber};
\node[n, below=12pt of CHR] (NAV) {navigation interpreter};
\node[grp, fit=(REN)(DRV)(CHR)(NAV),
      label={[font=\footnotesize]above:Engine (one per platform)}] (ENG) {};
\node[n, below=16pt of LLM] (EXT) {external state APIs};
\draw[e] (API) -- node[above]{specs $\cdot$ grants} (REN);
\draw[e] (CHR.west) -- node[below, sloped]{chat turns} (API.south east);
\draw[e] (EXT.east) -| (DRV.south);
\draw[e] (DRV) -- (REN);
\draw[e] (NAV.north) -- (CHR.south);
\end{tikzpicture}
\caption{One content plane, one engine per platform: the capability
contract (renderers, drivers, chrome, navigation, and the scene API)
meets the server's repositories, grants, and pluggable model providers.}
\label{fig:engine}
\end{figure}


==> content/figures/fig_fork.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
  n/.style={draw, rounded corners=2pt, font=\footnotesize\ttfamily,
            inner sep=3pt, align=center},
  grp/.style={draw, rounded corners=4pt, inner sep=6pt},
  e/.style={-{Latex[length=4pt]}, font=\scriptsize}]
\node[n, fill=orange!25] (ENG) {one engine binary\\(never redeployed for content)};
\node[n, below left=26pt and 30pt of ENG] (B1) {L1 first theme};
\node[n, below=12pt of B1] (BD) {data: chain A APIs};
\node[n, below=12pt of BD] (BS) {spaces: home $\cdot$ detail $\cdot$ rooms};
\node[grp, fit=(B1)(BD)(BS)] (BTC) {};
\node[n, below right=26pt and 30pt of ENG] (E1) {L1 forked theme};
\node[n, below=12pt of E1] (ED) {data: chain B APIs (rebound by chat)};
\node[n, below=12pt of ED] (ES) {same space specs, rebound};
\node[grp, fit=(E1)(ED)(ES)] (ETH) {};
\draw[e] (ENG) -- (B1);
\draw[e] (ENG) -- (E1);
\draw[e, dashed] (B1) -- node[above]{clone (a git operation)} (E1);
\end{tikzpicture}
\caption{The cheapest theme: clone an existing theme's repository and
rebind its data VisionBlocks --- every space renders the new domain
immediately.}
\label{fig:fork}
\end{figure}


==> content/figures/fig_occupancy.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[
  st/.style={draw, rounded corners=3pt, font=\footnotesize\ttfamily, inner sep=4pt},
  e/.style={-{Latex[length=4pt]}, font=\scriptsize}]
\node[circle, fill, inner sep=1.6pt] (start) {};
\node[st, right=18pt of start] (H) {Home};
\node[st, right=64pt of H] (D) {Detail};
\node[st, right=76pt of D] (R) {DeepRoom};
\draw[e] (start) -- node[above]{launch} (H);
\draw[e] (H.10) -- node[above]{select $\cdot$ replace} (D.170);
\draw[e] (D.190) -- node[below]{back $\cdot$ restore} (H.-10);
\draw[e] (D.10) -- node[above]{open $\cdot$ replace+handoff} (R.170);
\draw[e] (R.190) -- node[below]{close $\cdot$ restore} (D.-10);
\node[right=10pt of R, font=\scriptsize, align=left, draw, fill=yellow!20,
      inner sep=3pt] {room --- hard exclusive\\companions ride along};
\end{tikzpicture}
\caption{Occupancy as data: one \texttt{room} or \texttt{primary} holds
focus at a time; transitions declare the handoff; companions accompany.}
\label{fig:occupancy}
\end{figure}


==> content/figures/fig_purchase.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[font=\footnotesize\ttfamily,
  e/.style={-{Latex[length=4pt]}, font=\scriptsize}]
\node (U) at (0,0) {User};
\node (E) at (3.1,0) {Engine};
\node (SK) at (6.2,0) {Billing};
\node (S) at (9.3,0) {Grant store};
\foreach \x in {0,3.1,6.2,9.3} \draw[dash pattern=on 1pt off 1.5pt] (\x,-0.25) -- (\x,-3.55);
\draw[e] (0,-0.6) -- node[above]{buy a theme} (3.1,-0.6);
\draw[e] (3.1,-1.0) -- node[above]{purchase} (6.2,-1.0);
\draw[e] (6.2,-1.4) -- node[above]{receipt} (3.1,-1.4);
\draw[e] (3.1,-1.8) -- node[above]{verify receipt} (9.3,-1.8);
\node[font=\scriptsize, anchor=west] at (9.45,-2.2) {mint grant, audit};
\draw[e] (9.3,-2.6) -- node[above]{theme tree at HEAD} (3.1,-2.6);
\draw[e] (3.1,-3.0) -- node[above]{renders the app, no install} (0,-3.0);
\node[font=\scriptsize, align=left, anchor=west] at (0,-3.85)
  {Author later commits: buyers track the branch or pin a tag; either side can revert.};
\end{tikzpicture}
\caption{Purchase flow: whichever billing rail the platform requires
feeds one grant store; the grant, not the receipt, is the entitlement.}
\label{fig:purchase}
\end{figure}


==> content/figures/fig_revert.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[node distance=10pt and 16pt,
  v/.style={draw, rounded corners=2pt, font=\footnotesize\ttfamily, inner sep=4pt},
  e/.style={-{Latex[length=4pt]}}]
\node[v] (c1) {c1};
\node[v, right=of c1] (c2) {c2};
\node[v, right=of c2] (c3) {c3};
\node[v, right=of c3, dashed] (c4) {c4};
\node[v, right=of c4, fill=orange!25] (r) {revert};
\draw[e] (c1) -- (c2);
\draw[e] (c2) -- (c3);
\draw[e] (c3) -- (c4);
\draw[e] (c4) -- (r);
\draw[e, dashed] (r) to[bend right=28] node[above, font=\scriptsize]{restores content of} (c3);
\end{tikzpicture}
\caption{Rollback in git terms: the revert commit restores c3's content
while c4 remains in history --- roll-forward is always possible, and the
log stays append-only.}
\label{fig:revert}
\end{figure}


==> content/figures/fig_taxonomy.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  n/.style={draw, rounded corners=2pt, font=\footnotesize\ttfamily,
            inner sep=3pt, align=center},
  e/.style={-{Latex[length=4pt]}},
  lab/.style={font=\scriptsize, fill=white, inner sep=1pt}]
\node[n, fill=orange!25] (T) {theme --- the app (L1)};
\node[n, below left=24pt and 70pt of T] (H) {space: home (L2)};
\node[n, below left=24pt and -20pt of T] (D) {space: detail (L2)};
\node[n, below right=24pt and -14pt of T] (R) {space: room\\(L2, immersive)};
\node[n, below right=24pt and 62pt of T] (S) {style: tokens};
\node[n, below left=26pt and -4pt of D] (L) {component: list (L3)};
\node[n, below right=26pt and -12pt of D] (C) {component: card (L3)};
\node[n, below=24pt of L] (Q) {data: a named query};
\draw[e] (T) -- node[lab]{contains} (H);
\draw[e] (T) -- (D);
\draw[e] (T) -- (R);
\draw[e] (T) -- (S);
\draw[e] (D) -- (L);
\draw[e] (D) -- (C);
\draw[e] (L) -- node[lab]{reads} (Q);
\draw[e, dashed] (C) -- node[lab]{transition: opens} (R);
\end{tikzpicture}
\caption{A theme is a tree of VisionBlocks: spaces contain components,
components read data VisionBlocks by name, and transitions are edges
stored as data.}
\label{fig:taxonomy}
\end{figure}

